Duplication-Correcting Codes

In this work, we propose constructions that correct duplications of multiple consecutive symbols. These errors are known as tandem duplications, where a sequence of symbols is repeated; respectively as palindromic duplications, where a sequence is repeated in reversed order. We compare the redundancies of these constructions with code size upper bounds that are obtained from sphere packing arguments. Proving that an upper bound on the code cardinality for tandem deletions is also an upper bound for inserting tandem duplications, we derive the bounds based on this special tandem deletion error as this results in tighter bounds. Our upper bounds on the cardinality directly imply lower bounds on the redundancy which we compare with the redundancy of the best known construction correcting arbitrary burst insertions. Our results indicate that the correction of palindromic duplications requires more redundancy than the correction of tandem duplications and both significantly less than arbitrary burst insertions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> Tan_Pal_Burst.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=5.0cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=11,
xmax=70,
xmajorgrids,
xlabel={$n$},
ymin=-1,
ymax=16.5,
ymajorgrids,
ylabel={Redundancy [bits]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(1.25,0.005)},anchor=south},
]
\addplot [color=brown,solid]
  table[row sep=crcr]{%
10	1.0993344187496\\
12	1.30481314442127\\
14	1.48541802168539\\
16	1.64636113114489\\
18	1.79141295484673\\
20	1.92337862351011\\
22	2.04439409786062\\
24	2.15611919700349\\
26	2.25986712562365\\
28	2.35669351278587\\
30	2.44745897691015\\
32	2.53287398955841\\
34	2.61353165291457\\
36	2.68993206032191\\
38	2.76250068627316\\
40	2.83160246830424\\
42	2.89755273102917\\
44	2.96062576166585\\
46	3.02106161552783\\
48	3.0790715709912\\
50	3.13484254228691\\
52	3.18854067961293\\
54	3.24031432939006\\
56	3.29029648632511\\
58	3.33860683870839\\
60	3.38535348604365\\
62	3.43063439302911\\
64	3.47453863665795\\
66	3.51714749949318\\
68	3.55853545269993\\
70	3.59877106988891\\
72	3.63791799648088\\
74	3.6760363820604\\
76	3.7131856178552\\
78	3.7494295319832\\
80	3.7848454141171\\
};
\addlegendentry{LB Tan. $\ell=1$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.44477179752932\\
12	0.619719328164265\\
14	0.780549100427336\\
16	0.928710833814446\\
18	1.06553049262317\\
20	1.1922225950491\\
22	1.30988696148736\\
24	1.41950794908536\\
26	1.52195836109268\\
28	1.61800683169757\\
30	1.70832717347472\\
32	1.79350849047715\\
34	1.87406523840163\\
36	1.95044672778346\\
38	2.02304579803645\\
40	2.09220654883217\\
42	2.15823111686441\\
44	2.22138554612312\\
46	2.28190483140621\\
48	2.33999722783972\\
50	2.39584792078714\\
52	2.44962214560148\\
54	2.50146783842747\\
56	2.55151788971894\\
58	2.5998920625055\\
60	2.6466986283872\\
62	2.6920357660813\\
64	2.73599276020328\\
66	2.77865103182756\\
68	2.82008502717159\\
70	2.86036298637518\\
72	2.89954761070088\\
74	2.93769664344754\\
76	2.97486337735637\\
78	3.01109709920826\\
80	3.04644348058659\\
};
\addlegendentry{LB Tan. $\ell=2$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0\\
12	0.0487152850330279\\
14	0.0966202231886317\\
16	0.144093333110286\\
18	0.190893425616554\\
20	0.237064356125142\\
22	0.282601922095001\\
24	0.327511697115924\\
26	0.371797749092483\\
28	0.415464687164814\\
30	0.458517333331962\\
32	0.500960773718987\\
34	0.542800339445677\\
36	0.584041596503432\\
38	0.624690333433229\\
40	0.664752548946986\\
42	0.704234439310838\\
44	0.74314238559549\\
46	0.781482940842508\\
48	0.819262817198393\\
50	0.856488873065025\\
52	0.893168100313105\\
54	0.929307611602738\\
56	0.964914627852885\\
58	0.999996465898583\\
60	1.03456052637223\\
62	1.06861428184209\\
64	1.10216526523852\\
66	1.13522105859504\\
68	1.16778928212894\\
70	1.19987758368242\\
72	1.23149362854311\\
74	1.26264508965927\\
76	1.29333963826278\\
78	1.32358493490975\\
80	1.35338862094677\\
};
\addlegendentry{LB Tan. $\ell=4$};

\addplot [color=blue,dashdotted]
table[row sep=crcr]{%
10	6.71424551766612\\
12	6.96578428466209\\
14	7.17990909001493\\
16	7.36632221424582\\
18	7.53138146051631\\
20	7.67948009950545\\
22	7.81378119121704\\
24	7.93663793900257\\
26	8.04984854945056\\
28	8.1548181090521\\
30	8.25266543245025\\
32	8.34429590791582\\
34	8.43045255166553\\
36	8.51175265376738\\
38	8.58871463558226\\
40	8.66177809777199\\
42	8.73131903102506\\
44	8.79766152585376\\
46	8.86108690599539\\
48	8.92184093707449\\
50	8.98013957763916\\
52	9.03617361255349\\
54	9.09011241966429\\
56	9.14210705730255\\
58	9.19229281447077\\
60	9.24079133216196\\
62	9.28771237954945\\
64	9.33315535031062\\
66	9.37721053038855\\
68	9.41996017784789\\
70	9.46147944728616\\
72	9.5018371849023\\
74	9.54109661534952\\
76	9.57931593758001\\
78	9.61654884377899\\
80	9.65284497300198\\
};
\addlegendentry{Pal., $\ell=2$};

\addplot [color=brown,dotted, line width=1]
table[row sep=crcr]{%
	11	4.4594316186373\\
	12	4.58496250072116\\
	13	4.70043971814109\\
	14	4.8073549220576\\
	15	4.90689059560852\\
	16	5\\
	17	5.08746284125034\\
	18	5.16992500144231\\
	19	5.24792751344359\\
	20	5.32192809488736\\
	21	5.39231742277876\\
	22	5.4594316186373\\
	23	5.52356195605701\\
	24	5.58496250072116\\
	25	5.64385618977472\\
	26	5.70043971814109\\
	27	5.75488750216347\\
	28	5.8073549220576\\
	29	5.85798099512757\\
	30	5.90689059560852\\
	31	5.95419631038687\\
	32	6\\
	33	6.04439411935845\\
	34	6.08746284125034\\
	35	6.12928301694497\\
	36	6.16992500144231\\
	37	6.20945336562895\\
	38	6.24792751344359\\
	39	6.28540221886225\\
	40	6.32192809488736\\
	41	6.35755200461808\\
	42	6.39231742277876\\
	43	6.4262647547021\\
	44	6.4594316186373\\
	45	6.49185309632967\\
	46	6.52356195605701\\
	47	6.55458885167764\\
	48	6.58496250072116\\
	49	6.61470984411521\\
	50	6.64385618977472\\
	51	6.6724253419715\\
	52	6.70043971814109\\
	53	6.7279204545632\\
	54	6.75488750216347\\
	55	6.78135971352466\\
	56	6.8073549220576\\
	57	6.83289001416474\\
	58	6.85798099512757\\
	59	6.88264304936184\\
	60	6.90689059560852\\
	61	6.93073733756289\\
	62	6.95419631038687\\
	63	6.97727992349992\\
	64	7\\
	65	7.02236781302845\\
	66	7.04439411935845\\
	67	7.06608919045777\\
	68	7.08746284125034\\
	69	7.10852445677817\\
	70	7.12928301694497\\
};
\addlegendentry{Burst $\ell=1$};

\addplot [color=blue,dotted, line width=1]
table[row sep=crcr]{%
	11	6.24996664253042\\
	12	6.42692052890731\\
	13	6.58813643252831\\
	14	6.73614398642199\\
	15	6.8729114520047\\
	16	7\\
	17	7.11866845651243\\
	18	7.22994643762538\\
	19	7.33468666167423\\
	20	7.43360316476818\\
	21	7.52729974117494\\
	22	7.61629146034608\\
	23	7.70102118723671\\
	24	7.78187243514239\\
	25	7.85917948551151\\
	26	7.93323544291181\\
	27	8.00429871033851\\
	28	8.07259824215294\\
	29	8.13833784115552\\
	30	8.20169970093913\\
	31	8.26284734699907\\
	32	8.32192809488736\\
	33	8.37907511743363\\
	34	8.43440919324551\\
	35	8.48804019361763\\
	36	8.54006835338831\\
	37	8.59058536230344\\
	38	8.63967530643356\\
	39	8.68741548367319\\
	40	8.73387711297951\\
	41	8.77912595352186\\
	42	8.82322284711565\\
	43	8.86622419505639\\
	44	8.90818237863646\\
	45	8.94914613113165\\
	46	8.98916086781764\\
	47	9.02826897956599\\
	48	9.0665100947323\\
	49	9.10392131335333\\
	50	9.1405374170894\\
	51	9.17639105786095\\
	52	9.21151292771912\\
	53	9.24593191214371\\
	54	9.27967522866916\\
	55	9.31276855248959\\
	56	9.34523613048172\\
	57	9.37710088490221\\
	58	9.4083845078601\\
	59	9.43910754753061\\
	60	9.46928948696059\\
	61	9.49894881621566\\
	62	9.52810309853198\\
	63	9.55676903105995\\
	64	9.58496250072116\\
	65	9.61269863564227\\
	66	9.63999185257897\\
	67	9.66685590069898\\
	68	9.69330390205395\\
	69	9.71934838903593\\
	70	9.74500133908367\\
};
\addlegendentry{Burst $\ell=2$};

\addplot [color=black,dotted, line width=1]
table[row sep=crcr]{%
	11	10.8310366903167\\
	12	11.1108365852796\\
	13	11.3635298613028\\
	14	11.5937221151508\\
	15	11.804953164797\\
	16	12\\
	17	12.1810796870366\\
	18	12.3499893099915\\
	19	12.5082049581355\\
	20	12.6569533045298\\
	21	12.7972643779673\\
	22	12.9300111437637\\
	23	13.0559396495961\\
	24	13.1756923039849\\
	25	13.2898260769851\\
	26	13.3988268924532\\
	27	13.5031211266886\\
	28	13.6030848823436\\
	29	13.6990515332114\\
	30	13.7913179116004\\
	31	13.8801494202235\\
	32	13.9657842846621\\
	33	14.048437113584\\
	34	14.1283018972359\\
	35	14.205554546963\\
	36	14.2803550572803\\
	37	14.3528493556524\\
	38	14.4231708924135\\
	39	14.4914420132951\\
	40	14.5577751491638\\
	41	14.6222738513294\\
	42	14.6850336957894\\
	43	14.746143075765\\
	44	14.8056838986348\\
	45	14.8637322007356\\
	46	14.9203586913389\\
	47	14.9756292353427\\
	48	15.0296052827546\\
	49	15.0823442518296\\
	50	15.1338998717187\\
	51	15.1843224896399\\
	52	15.2336593468752\\
	53	15.2819548273047\\
	54	15.3292506816805\\
	55	15.3755862304194\\
	56	15.4209985473299\\
	57	15.4655226263771\\
	58	15.5091915333252\\
	59	15.5520365438681\\
	60	15.5940872696647\\
	61	15.6353717735212\\
	62	15.6759166748222\\
	63	15.71574724618\\
	64	15.7548875021635\\
	65	15.7933602808699\\
	66	15.83118731902\\
	67	15.8683893211814\\
	68	15.9049860236612\\
	69	15.9409962535514\\
	70	15.9764379833611\\
};
\addlegendentry{Burst $\ell=4$};

\addplot [color=brown,dashed]
table[row sep=crcr]{%
10	2.5737352452979\\
12	2.81017544111998\\
14	3.00564656314114\\
16	3.17862460762746\\
18	3.3300077203836\\
20	3.4660923806282\\
22	3.59064221440495\\
24	3.70523792115503\\
26	3.81146668969426\\
28	3.910447364017\\
30	4.00310552010772\\
32	4.09019768587916\\
34	4.17235171581219\\
36	4.25009534555321\\
38	4.32387636480587\\
40	4.39407788023758\\
42	4.46103017269694\\
44	4.52501996020828\\
46	4.58629771139705\\
48	4.64508349315495\\
50	4.70157168763026\\
52	4.75593483073454\\
54	4.808326761145\\
56	4.85888522292833\\
58	4.90773403181544\\
60	4.95498489054572\\
62	5.00073892115116\\
64	5.04508797217014\\
66	5.08811575548354\\
68	5.12989886028276\\
70	5.17050768139207\\
72	5.2100073365845\\
74	5.2484588546224\\
76	5.28592133112564\\
78	5.32245613539685\\
80	5.35813443056772\\
};
\addlegendentry{VT Tan. $\ell=1$};

\addplot [color=blue,dashed]
table[row sep=crcr]{%
10	1.3417885172482\\
12	1.7759983258019\\
14	2.1623720668286\\
16	2.49022499567306\\
18	2.78325414180469\\
20	3.04475876865798\\
22	3.26837601971807\\
24	3.45672268502473\\
26	3.61956535829396\\
28	3.76240168601457\\
30	3.88748548525368\\
32	3.99794903907477\\
34	4.09723281978626\\
36	4.18777250014644\\
38	4.27098112354258\\
40	4.34803237340095\\
42	4.42007042836499\\
44	4.48796843614551\\
46	4.55229159862112\\
48	4.6134682405098\\
50	4.67187829125494\\
52	4.72783310368139\\
54	4.78157105599477\\
56	4.8332867176413\\
58	4.88314930853129\\
60	4.9313042592693\\
62	4.97787532524981\\
64	5.02297037476445\\
66	5.06668543874225\\
68	5.10910633330113\\
70	5.15030994975994\\
72	5.1903657971295\\
74	5.22933724323843\\
76	5.26728228908209\\
78	5.30425415841236\\
80	5.34030186585498\\
};
\addlegendentry{VT Tan. $\ell=2$};

\addplot [color=black,dashed]
table[row sep=crcr]{%
10	0.0931094043914822\\
12	0.192645077942396\\
14	0.296096426555337\\
16	0.398229211592289\\
18	0.500029576247815\\
20	0.601890966290327\\
22	0.703540800159288\\
24	0.804856115615841\\
26	0.905841753798587\\
28	1.00656487310381\\
30	1.10706277257786\\
32	1.20729411500409\\
34	1.30719126218808\\
36	1.40672401333391\\
38	1.50590146839503\\
40	1.60473186482438\\
42	1.70319576521219\\
44	1.80125605407299\\
46	1.89888249217677\\
48	1.99606055026057\\
50	2.09278027438864\\
52	2.18902285778417\\
54	2.28475943672559\\
56	2.37995967602192\\
58	2.47459848127733\\
60	2.56865465829608\\
62	2.66210540780062\\
64	2.75492352633832\\
66	2.84707926240645\\
68	2.93854344530209\\
70	3.0292883205328\\
72	3.11928603393025\\
74	3.20850713527041\\
76	3.29692068330883\\
78	3.38449538533233\\
80	3.47120035012641\\
};
\addlegendentry{VT Tan. $\ell=4$};

\end{axis}
\end{tikzpicture}%
